On the chiral effective meson-baryon Lagrangian at third order

We show that the recently constructed complete and ``minimal'' third order meson-baryon effective chiral Lagrangian can be further reduced from 84 to 78 independent operators.

==> (inline-ps-0) <==
 
%!PS-Adobe-2.0 EPSF-2.0 
%%CreationDate: Mon Jul 13 16:51:17 1992 
%%DocumentFonts: (atend) 
%%Pages: 0 1 
%%BoundingBox: 72 31 601 342 
%%EndComments 
 
gsave 
72 31 moveto 
72 342 lineto 
601 342 lineto 
601 31 lineto 
72 31 lineto 
showpage 
grestore 
%%Trailer 
%%DocumentFonts: Helvetica 

